Maximum Bayes Smatch Ensemble Distillation for AMR Parsing

AMR parsing has experienced an unprecendented increase in performance in the last three years, due to a mixture of effects including architecture improvements and transfer learning. Self-learning techniques have also played a role in pushing performance forward. However, for most recent high performant parsers, the effect of self-learning and silver data augmentation seems to be fading. In this paper we propose to overcome this diminishing returns of silver data by combining Smatch-based ensembling techniques with ensemble distillation. In an extensive experimental setup, we push single model English parser performance to a new state-of-the-art, 85.9 (AMR2.0) and 84.3 (AMR3.0), and return to substantial gains from silver data augmentation. We also attain a new state-of-the-art for cross-lingual AMR parsing for Chinese, German, Italian and Spanish. Finally we explore the impact of the proposed technique on domain adaptation, and show that it can produce gains rivaling those of human annotated data for QALD-9 and achieve a new state-of-the-art for BioAMR.

==> figure1.tex <==
%
% TIKZ ALTERNATIVE
%


\begin{figure*}[!ht]
    \centering
%\hspace{-1cm}
\resizebox{1.01\textwidth}{!}{
\begin{tikzpicture}

% GRID
% horizontal
\def \pxa {0}
\def \pxb {6.2}
\def \pxc {12}
\def \pxd {14.3}
% vertical
\def \pya {0}
\def \pyb {-1.3}
\def \pyc {-2.6}
% relative grid for silver AMR
\def \pyca {\pyc + 0.7}
\def \pycb {\pyc + 0.0}
\def \pycc {\pyc - 0.7}

% top line
\node [text width=30mm,align=center] (ess) at (\pxa, \pya) {{\footnotesize Spanish sentence} {\color{red} $\mathbf{\hat{s}}_1$}};
\node [text width=44mm,align=center] (ens) at (\pxb, \pya) {{\footnotesize labeled English sentence} ${\color{DarkGreen} \mathbf{e_1}}$};
\node [text width=22mm,align=center] (ena) at (\pxc, \pya) {{\footnotesize gold AMR} {\color{blue} $\mathbf{g_1}$}};
% edges
\draw [latex-] (ess) to node [above] {} node [below] {} (ens);
\node [draw,thick,fill=white, text width=15mm,align=center] (parser1) at (\pxa + 2.8, \pya) {\footnotesize Machine Translation};
\path (ens) edge[-,draw,dashed] (ena);

% middle line
\node [text width=30mm,align=center] (ess2) at (\pxa, \pyb) {{\footnotesize Spanish sentence} {\color{red} $\mathbf{\hat{s}}_2$}};
\node [text width=44mm,align=center] (ens2) at (\pxb, \pyb) {{\footnotesize alternative English sentence} ${\color{DarkGreen} \mathbf{\hat{e}_2}}$};
% edges
\draw [latex-] (ess2) to node [above] {} node [below] {} (ens2);
\node [draw,thick,fill=white, text width=15mm,align=center] (parser1) at (\pxa + 2.8, \pyb) {\footnotesize Machine Translation};
% AMR2txt arrow
\draw [latex-] ({\pxb + 2.3}, \pyb) to node [above] {} (ena);
% AMR2txt box
\node [draw,thick,fill=white] (amrtotxt) at (\pxb + 3.7, \pyb + 0.5) {\footnotesize AMR-to-text};

% bottom line
\node [text width=30mm,align=center] (ess3) at (\pxa, \pyc) {{\footnotesize Spanish sentence} {\color{red} $\mathbf{\hat{s}}_3$}};
\node [text width=44mm,align=center] (ens3) at (\pxb, \pyc) {{\footnotesize unlabeled English sentence} ${\color{DarkGreen} \mathbf{e_3}}$};
\node [text width=22mm,align=center] (ensa0) at (\pxc, \pyca) {{\footnotesize silver AMR} $\hat{g}_A$};
%\node [text width=22mm,align=center] (ensa1) at (\pxc, \pycb)  {{\footnotesize silver AMR} {$\hat{g}_B$}};
\node [draw=blue, text width=22mm,align=center, rounded corners, dashed, thick] (ensa1) at (\pxc, \pycb)  {{\footnotesize silver AMR} {\color{blue} $\mathbf{\hat{g}}_B$}};
\node [text width=22mm,align=center] (ensa2) at (\pxc, \pycc)  {{\footnotesize silver AMR} $\hat{g}_C$};
% edges
\draw [latex-] (ess3) to node [above] {} node [below] {} (ens3);
\node [draw,thick,fill=white, text width=15mm,align=center] (parser1) at (\pxa + 2.8, \pyc) {\footnotesize Machine Translation};
% arrows to silver
\draw [-latex] (ens3) to node [above] {} (ensa0);
\draw [-latex] (ens3) to node {} (ensa1);
\draw [-latex] (ens3) to node [below] {} (ensa2);
% parser blocks
\node [draw,thick,fill=white] (parser1) at (\pxb + 3.5, \pyca - 0.2) {\footnotesize Parser-$A$};
\node [draw,thick,fill=white] (parser1) at (\pxb + 3.5, \pycb) {\footnotesize Parser-$B$};
\node [draw,thick,fill=white] (parser1) at (\pxb + 3.5, \pycc + 0.2) {\footnotesize Parser-$C$};
% Smatch re-ranking
\node [draw,thick,text width=11mm,align=center] (reranking) at (\pxd, \pyc) {\footnotesize MBSE};
\draw (ensa0) -- (reranking);
\draw (ensa1) -- (reranking);
\draw (ensa2) -- (reranking);

\node [align=center] (mbseout) at (\pxd, {\pyc + 1}) {\color{blue} $\mathbf{\hat{g}_3}$};
\draw [-latex] (reranking) to node {} (mbseout);
% \draw [-latex] (ens3) to node [below] {} (ensa2);

\end{tikzpicture}
}
%\vspace{-2mm}

\caption{Data augmentation framework: Given a labeled example in English $({\bf \color{DarkGreen} e_1}, {\bf \color{blue} g_1})$, we use an AMR-to-text generation system to generate an alternative input text ${\bf \color{DarkGreen} \hat{e}_2}$ for ${\bf \color{blue} g_1}$ following \cite{lee-etal-2020-transition}. Given a sentence ${\bf \color{DarkGreen} e_3}$, and various state-of-the-art off-the-shelf parser outputs ($A$, $B$, $C$), Maximum Bayes Smatch Ensemble (MBSE) produces a single annotation for each input sentence by selecting from existing AMRs or their modified versions. MBSE is only applied to unlabeled English sentences to produce ${\bf \color{blue} \hat{g}_3}$. Following \cite{damonte-cohen-2018-cross}, we translate the English sentences to e.g. Spanish, to yield new training samples $({\bf \color{red} \hat{s}_1}, {\bf \color{blue}g_1}), ({\bf \color{red} \hat{s}_2}, {\bf \color{blue}g_1}), ({\bf \color{red} \hat{s}_3}, {\bf \color{blue}\hat{g}_3})$ to train a Spanish cross-lingual parser. We use the English pairs $({\bf \color{DarkGreen} e_1}, {\bf \color{blue}g_1}), ({\bf \color{DarkGreen} \hat{e}_2}, {\bf \color{blue}g_1}), ({\bf \color{DarkGreen} e_3}, {\bf \color{blue}\hat{g}_3})$ to train an English parser. }
    \label{fig:AAAI2022_dataaugment}

% RAMON: this is more of a technical detail for the experimental section
% We use Watson Language Translator (WLT) for machine translation.

\end{figure*}


==> figure3.tex <==
\begin{tikzpicture}
% colors
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.605,0.605,0.605}
\definecolor{color3}{rgb}{1,0.717,0}
% bars
\draw[draw=color0,fill=color0] (0.0,0.0) rectangle (0.6,0.24);
\node [align=center] (label) at (0.3, 0.44) {\footnotesize8.0};
\draw[draw=color1,fill=color1] (0.6,0.0) rectangle (1.2,1.557);
\node [align=center] (label) at (0.8999999999999999, 1.757) {\footnotesize51.9};
\draw[draw=color2,fill=color2] (1.2,0.0) rectangle (1.7999999999999998,0.7859999999999999);
\node [align=center] (label) at (1.5, 0.986) {\footnotesize26.2};
\draw[draw=color3,fill=color3] (1.7999999999999998,0.0) rectangle (2.4,0.42);
\node [align=center] (label) at (2.0999999999999996, 0.62) {\footnotesize14.0};
\node [align=center] (label) at (1.2, -0.3) {AMR2.0};
\draw[draw=color0,fill=color0] (2.9,0.0) rectangle (3.5,0.183);
\node [align=center] (label) at (3.2, 0.383) {\footnotesize6.1};
\draw[draw=color1,fill=color1] (3.5,0.0) rectangle (4.1,1.488);
\node [align=center] (label) at (3.8, 1.688) {\footnotesize49.6};
\draw[draw=color2,fill=color2] (4.1,0.0) rectangle (4.699999999999999,0.846);
\node [align=center] (label) at (4.3999999999999995, 1.046) {\footnotesize28.2};
\draw[draw=color3,fill=color3] (4.699999999999999,0.0) rectangle (5.300000000000001,0.486);
\node [align=center] (label) at (5.0, 0.6859999999999999) {\footnotesize16.2};
\node [align=center] (label) at (4.1000000000000005, -0.3) {AMR3.0};
\draw[draw=color0,fill=color0] (5.800000000000001,0.0) rectangle (6.400000000000001,0.12299999999999998);
\node [align=center] (label) at (6.100000000000001, 0.323) {\footnotesize4.1};
\draw[draw=color1,fill=color1] (6.400000000000001,0.0) rectangle (7.000000000000002,1.8419999999999999);
\node [align=center] (label) at (6.700000000000001, 2.042) {\footnotesize61.4};
\draw[draw=color2,fill=color2] (7.000000000000002,0.0) rectangle (7.600000000000002,0.744);
\node [align=center] (label) at (7.3000000000000025, 0.944) {\footnotesize24.8};
\draw[draw=color3,fill=color3] (7.600000000000002,0.0) rectangle (8.200000000000003,0.255);
\node [align=center] (label) at (7.900000000000002, 0.455) {\footnotesize8.5};
\node [align=center] (label) at (7.000000000000002, -0.3) {LP};
\node [draw=color0,fill=color0] (label) at (0.5, 2.542) {};
\node [align=left] (label) at (1.0, 2.542) {\footnotesize APT};
\node [draw=color1,fill=color1] (label) at (1.6, 2.542) {};
\node [align=left] (label) at (2.95, 2.542) {\footnotesize Structured-BART};
\node [draw=color2,fill=color2] (label) at (4.45, 2.542) {};
\node [align=left] (label) at (5.3500000000000005, 2.542) {\footnotesize SPRING-$1$};
\node [draw=color3,fill=color3] (label) at (6.3500000000000005, 2.542) {};
\node [align=left] (label) at (7.250000000000001, 2.542) {\footnotesize SPRING-$2$};
\end{tikzpicture}

